The equivalence of two Pin(2)-equivariant Seiberg-Witten Floer homologies

We show that for a rational homology 3-sphere $Y$ equipped with a self-conjugate spin$^c$-structure $\mathfrak s$, the $\operatorname{Pin}(2)$-equivariant monopole Floer homology of $(Y,\mathfrak s)$, as defined by Lin, is isomorphic to the $\operatorname{Pin}(2)$-equivariant Seiberg-Witten Floer homology of $(Y,\mathfrak s)$ defined by Manolescu.

==> prev_morse_figure.tex <==
% !TEX root = main.tex
\begin{tikzpicture}[scale=0.8, decoration={markings, 
    mark=at position 0.2 with {\arrow{>}},
    mark=at position 0.5 with {\arrow{>}},
    mark=at position 0.8 with {\arrow{>}}
    }]

% Axes
\draw[thick,gray,->] (0,-4) -- (0,4) node[above right] {};
\draw[thick,gray,->] (-4,0) -- (4,0) node[right] {};

% Rectangle
\draw[thick] (-4,-4) rectangle (4,4);

% Line segments at the ends of hyperbolas
\draw[very thick,teal] (0.5,4) -- (-0.5,4) node[above right] {$A_{\text{in}}$};
\draw[very thick,teal] (0.5,-4) -- (-0.5,-4) node[below right] {$A_{\text{in}}$};
\draw[very thick,red] (4,-0.5) -- (4,0.5) node[below right] {$A_{\text{out}}$};
\draw[very thick,red] (-4,-0.5) -- (-4,0.5) node[below left] {$A_{\text{out}}$};



% Hyperbolas with multiple arrows
\draw[thick,blue,postaction={decorate}] plot[smooth, domain=0.5:4, samples=10] (\x,{2/\x});
\draw[thick,blue,postaction={decorate}] plot[smooth, domain=0.5:4, samples=10] (\x,{-2/\x});
\draw[thick,blue,postaction={decorate}] plot[smooth, domain=-0.5:-4, samples=10] (\x,{2/\x});
\draw[thick,blue,postaction={decorate}] plot[smooth, domain=-0.5:-4, samples=10] (\x,{-2/\x});

\draw[blue,postaction={decorate}] plot[smooth, domain=0.25:4, samples=10] (\x,{1/\x});
\draw[blue,postaction={decorate}] plot[smooth, domain=0.25:4, samples=10] (\x,{-1/\x});
\draw[blue,postaction={decorate}] plot[smooth, domain=-0.25:-4, samples=10] (\x,{1/\x});
\draw[blue,postaction={decorate}] plot[smooth, domain=-0.25:-4, samples=10] (\x,{-1/\x});





% Shading the enclosed region
\fill[yellow, opacity=0.2] 
(0.5, 4) -- (-0.5, 4) -- 
plot[smooth, domain=-0.5:-4, samples=14] (\x, {2/\x}) --
plot[smooth, domain=-4:-0.5, samples=14] (\x, {-2/\x}) --
(-0.5, -4) -- (0.5, -4) -- 
plot[smooth, domain=0.5:4, samples=14] (\x, {-2/\x}) --
plot[smooth, domain=4:0.5, samples=14] (\x, {2/\x}) -- 
cycle;

% Text labels
\node[right,blue] at (1,2) {$A_{\text{flow}}$};
\node[above,black] at (1.5,-0.05) {$D^k$};
\node[right,black] at (-0.1,0.7) {$D^{n-k}$};

\end{tikzpicture}
